Point Cloud Generation with Continuous Conditioning

Generative models can be used to synthesize 3D objects of high quality and diversity. However, there is typically no control over the properties of the generated object.This paper proposes a novel generative adversarial network (GAN) setup that generates 3D point cloud shapes conditioned on a continuous parameter. In an exemplary application, we use this to guide the generative process to create a 3D object with a custom-fit shape. We formulate this generation process in a multi-task setting by using the concept of auxiliary classifier GANs. Further, we propose to sample the generator label input for training from a kernel density estimation (KDE) of the dataset. Our ablations show that this leads to significant performance increase in regions with few samples. Extensive quantitative and qualitative experiments show that we gain explicit control over the object dimensions while maintaining good generation quality and diversity.

==> figures/dataset.tex <==
\begin{figure}
	\centering

	\pgfplotstableread[col sep=comma]{data/dataset.csv}\datatable

	\begin{tikzpicture}
		\begin{axis}[
			ybar,
			bar width=6pt,
			xtick=data,
			xticklabels from table={\datatable}{name},
			x tick label style={rotate=45,anchor=east},
			ymin=0,
			ylabel={Number of Samples},
			nodes near coords,
			every node near coord/.append style={black, rotate=90, anchor=west},
			enlarge y limits={upper,value=0.26},
			enlarge x limits=0.05,
			]

			\addplot table[x expr=\coordindex, y=count, col sep=comma] {data/dataset.csv};

		\end{axis}
	\end{tikzpicture}

	\caption{
		\textbf{Dataset Class Distribution}:
		Shown is the class distribution of the ShapeNetPart dataset~\citep{ShapeNetPart2016}.
		We use the five largest classes for our experiments: ``Table'', ``Chair'', ``Airplane'', ``Car'', and ``Lamp''.
	}
	\label{fig:dataset_classes}
\end{figure}


==> figures/distribution_sampling.tex <==
\begin{figure}
	\centering

    \begin{tikzpicture}
        \begin{semilogyaxis}[
            width=0.48\linewidth,
			ymin=6e-6,
            ylabel={MSE},
            xlabel={Sampling region},
            symbolic x coords={1,2,3,4},
            xtick=data,
            xticklabels={$1\sigma$,$2\sigma$,$3\sigma$},
        ]
            \foreach \i in {2,3,4}{
                \addplot+[discard if not={x}{\i},error bars/.cd,y dir=both,y explicit]
                table [x=sigma, y expr=\thisrow{mse_mean}, y error=mse_std, col sep=comma]
                {data/distribution_sampling.csv};
            }
        \end{semilogyaxis}

        \begin{semilogyaxis}[
			xshift=4cm,
            width=0.48\linewidth,
            ylabel={FPD},
            xlabel={Sampling region},
            symbolic x coords={1,2,3,4},
            xtick=data,
            legend style={at={(1,1.25)}, anchor=east},
			legend columns=-1,
            xticklabels={$1\sigma$,$2\sigma$,$3\sigma$},
        ]
            \foreach \i in {2,3,4}{
                \addplot+[discard if not={x}{\i},error bars/.cd,y dir=both,y explicit]
                table [x=sigma, y=fpd_mean, y error=fpd_std, col sep=comma]
                {data/distribution_sampling.csv};
            }
            
            \legend{Random,Real,Ours}
        \end{semilogyaxis}
    \end{tikzpicture}

	\caption{
		\textbf{Distribution sampling performance}:
		The figure shows performances for three data sampling regions for our model trained with three different label sampling strategies.
		The regions correspond to the labels on the x-axis, as defined in~\figref{fig:dimension_distribution}.
		For each region, 1000 samples are generated.
		The left plot shows the \ac{mse} of the dimension regression.
		On the right, the \ac{fpd} of the generated samples is presented.
	}
	\label{fig:distribution_sampling}
\end{figure}


==> figures/diversity.tex <==
\begin{figure}
	\centering

	\begin{tikzpicture}[
		image/.style = {inner sep=0pt, outer sep=0pt},
		node distance = 0mm and 1mm
		]
		\node [image] (f00)
		{\includegraphics[width=0.15\linewidth]{{graphics/diversity/y_0.45_0.70_0.42_z_0}.png}};
		\node [image,right=of f00] (f01)
		{\includegraphics[width=0.15\linewidth]{{graphics/diversity/y_0.45_0.70_0.42_z_1}.png}};
		\node [image,right=of f01] (f02)
		{\includegraphics[width=0.15\linewidth]{{graphics/diversity/y_0.45_0.70_0.42_z_2}.png}};
		\node [image,right=of f02] (f03)
		{\includegraphics[width=0.15\linewidth]{{graphics/diversity/y_0.45_0.70_0.42_z_3}.png}};
		\node [image,right=of f03] (f04)
		{\includegraphics[width=0.15\linewidth]{{graphics/diversity/y_0.45_0.70_0.42_z_4}.png}};

		\node[image,below=of f00] (f10)
		{\includegraphics[width=0.15\linewidth]{{graphics/diversity/y_0.45_0.70_0.42_knn_0}.png}};
		\node[image,below=of f01] (f11)
		{\includegraphics[width=0.15\linewidth]{{graphics/diversity/y_0.45_0.70_0.42_knn_2}.png}};
		\node[image,below=of f02] (f12)
		{\includegraphics[width=0.15\linewidth]{{graphics/diversity/y_0.45_0.70_0.42_knn_3}.png}};
		\node[image,below=of f03] (f13)
		{\includegraphics[width=0.15\linewidth]{{graphics/diversity/y_0.45_0.70_0.42_knn_4}.png}};
		\node[image,below=of f04] (f14)
		{\includegraphics[width=0.15\linewidth]{{graphics/diversity/y_0.45_0.70_0.42_knn_5}.png}};

		\draw ($(f00.south west)-(1,0)$) -- (f04.south east);
		\node[anchor=east] at (f00.west) {Ours};
		\node[anchor=east] at (f10.west) {$5$-NN};
	\end{tikzpicture}

	\caption{
		\textbf{Generation Diversity}:
		The upper row shows examples generated from diverse latent vectors at a fixed dimension~$\by$.
		The lower row shows the $k\!=\!5$ nearest neighbors from the training dataset in terms of being closest to~$\by$.
		This shows that our method generates a variety of shapes for the same dimension and does not perform a simple lookup from the dataset.
	}
	\label{fig:diversity}
\end{figure}


==> figures/eyecatcher.tex <==
\begin{figure}[t]
	\centering

	\begin{tikzpicture}[
		image/.style = {inner sep=0pt, outer sep=0pt},
		node distance = 0mm and 0mm
		]
		% h=1.0
		\node [image] (f00)
		{\includegraphics[width=0.16\linewidth]{{graphics/2d_grid_label/y_0.48_0.84_0.36}.png}};
		\node [image,right=of f00] (f01)
		{\includegraphics[width=0.16\linewidth]{{graphics/2d_grid_label/y_0.48_0.84_0.48}.png}};
		\node [image,right=of f01] (f02)
		{\includegraphics[width=0.16\linewidth]{{graphics/2d_grid_label/y_0.48_0.84_0.60}.png}};
		\node [image,right=of f02] (f03)
		{\includegraphics[width=0.16\linewidth]{{graphics/2d_grid_label/y_0.48_0.84_0.72}.png}};
		\node [image,right=of f03] (f04)
		{\includegraphics[width=0.16\linewidth]{{graphics/2d_grid_label/y_0.48_0.84_0.84}.png}};
		% h=0.8
		\node[image,below=of f00] (f10)
		{\includegraphics[width=0.16\linewidth]{{graphics/2d_grid_label/y_0.48_0.72_0.36}.png}};
		\node[image,below=of f01] (f11)
		{\includegraphics[width=0.16\linewidth]{{graphics/2d_grid_label/y_0.48_0.72_0.48}.png}};
		\node[image,below=of f02] (f12)
		{\includegraphics[width=0.16\linewidth]{{graphics/2d_grid_label/y_0.48_0.72_0.60}.png}};
		\node[image,below=of f03] (f13)
		{\includegraphics[width=0.16\linewidth]{{graphics/2d_grid_label/y_0.48_0.72_0.72}.png}};
		\node[image,below=of f04] (f14)
		{\includegraphics[width=0.16\linewidth]{{graphics/2d_grid_label/y_0.48_0.72_0.84}.png}};
		% h=0.6
		\node[image,below=of f10] (f20)
		{\includegraphics[width=0.16\linewidth]{{graphics/2d_grid_label/y_0.48_0.60_0.36}.png}};
		\node[image,below=of f11] (f21)
		{\includegraphics[width=0.16\linewidth]{{graphics/2d_grid_label/y_0.48_0.60_0.48}.png}};
		\node[image,below=of f12] (f22)
		{\includegraphics[width=0.16\linewidth]{{graphics/2d_grid_label/y_0.48_0.60_0.60}.png}};
		\node[image,below=of f13] (f23)
		{\includegraphics[width=0.16\linewidth]{{graphics/2d_grid_label/y_0.48_0.60_0.72}.png}};
		\node[image,below=of f14] (f24)
		{\includegraphics[width=0.16\linewidth]{{graphics/2d_grid_label/y_0.48_0.60_0.84}.png}};
		% h=0.4
		\node[image,below=of f20] (f30)
		{\includegraphics[width=0.16\linewidth]{{graphics/2d_grid_label/y_0.48_0.48_0.36}.png}};
		\node[image,below=of f21] (f31)
		{\includegraphics[width=0.16\linewidth]{{graphics/2d_grid_label/y_0.48_0.48_0.48}.png}};
		\node[image,below=of f22] (f32)
		{\includegraphics[width=0.16\linewidth]{{graphics/2d_grid_label/y_0.48_0.48_0.60}.png}};
		\node[image,below=of f23] (f33)
		{\includegraphics[width=0.16\linewidth]{{graphics/2d_grid_label/y_0.48_0.48_0.72}.png}};
		\node[image,below=of f24] (f34)
		{\includegraphics[width=0.16\linewidth]{{graphics/2d_grid_label/y_0.48_0.48_0.84}.png}};
		% h=0.2
		\node[image,below=of f30] (f40)
		{\includegraphics[width=0.16\linewidth]{{graphics/2d_grid_label/y_0.48_0.36_0.36}.png}};
		\node[image,below=of f31] (f41)
		{\includegraphics[width=0.16\linewidth]{{graphics/2d_grid_label/y_0.48_0.36_0.48}.png}};
		\node[image,below=of f32] (f42)
		{\includegraphics[width=0.16\linewidth]{{graphics/2d_grid_label/y_0.48_0.36_0.60}.png}};
		\node[image,below=of f33] (f43)
		{\includegraphics[width=0.16\linewidth]{{graphics/2d_grid_label/y_0.48_0.36_0.72}.png}};
		\node[image,below=of f34] (f44)
		{\includegraphics[width=0.16\linewidth]{{graphics/2d_grid_label/y_0.48_0.36_0.84}.png}};

		\draw[black!60!white, densely dotted] (f31.south west) -- (f32.south east) -- (f12.north east) -- (f12.north west) -- (f01.north east) -- (f00.north west) -- (f10.south west) -- (f10.south east) -- cycle;

		\draw[->] (f40.south west) -- ($(f44.south east)+(0.2,0)$);
		\node[anchor=north] at ($(f44.south east)+(0.2,-0.1)$) {\small width};
		\draw ($(f40.south)+(0,0.1)$) -- ($(f40.south)-(0,0.1)$) node[anchor=north] {\small0.36};
		\draw ($(f41.south)+(0,0.1)$) -- ($(f41.south)-(0,0.1)$) node[anchor=north] {\small0.48};
		\draw ($(f42.south)+(0,0.1)$) -- ($(f42.south)-(0,0.1)$) node[anchor=north] {\small0.60};
		\draw ($(f43.south)+(0,0.1)$) -- ($(f43.south)-(0,0.1)$) node[anchor=north] {\small0.72};
		\draw ($(f44.south)+(0,0.1)$) -- ($(f44.south)-(0,0.1)$) node[anchor=north] {\small0.84};

		\draw[->] (f40.south west) -- ($(f00.north west)+(0,0.2)$);
		\node[anchor=south] at ($(f00.north west)+(0,0.2)$) {\small height};
		\draw ($(f40.west)+(0.1,0)$) -- ($(f40.west)-(0.1,0)$) node[anchor=east] {\small0.36};
		\draw ($(f30.west)+(0.1,0)$) -- ($(f30.west)-(0.1,0)$) node[anchor=east] {\small0.48};
		\draw ($(f20.west)+(0.1,0)$) -- ($(f20.west)-(0.1,0)$) node[anchor=east] {\small0.60};
		\draw ($(f10.west)+(0.1,0)$) -- ($(f10.west)-(0.1,0)$) node[anchor=east] {\small0.72};
		\draw ($(f00.west)+(0.1,0)$) -- ($(f00.west)-(0.1,0)$) node[anchor=east] {\small0.84};

	\end{tikzpicture}

	\caption{
		\textbf{Generated objects conditioned on different dimensions}:
		Our method can generate a diverse set of object shapes and be conditioned on object dimensions (values on the axes).
		The figure shows objects generated from the same latent vector~$\bz$, but with different continuous conditioning parameters~$\by$.
		The generated objects are realistic and semantically meaningful.
		Our method generalizes to out-of-distribution dimensions (outside of dotted shape).
	}
	\label{fig:eyecatcher}
\end{figure}


==> figures/interpolation_airplane_parts.tex <==
\begin{figure}
	\centering

	\begin{tikzpicture}[
		image/.style = {inner sep=0pt, outer sep=0pt},
		node distance = 0mm and 1mm
		]

		\node [image] (f00)
		{\includegraphics[width=0.15\linewidth]{{graphics/partseg/airplane_100}.png}};
		% Wings
		\node [image,right=of f00] (f01)
		{\includegraphics[width=0.15\linewidth]{{graphics/partseg/wing_0.25}.png}};
		\node [image,right=of f01] (f02)
		{\includegraphics[width=0.15\linewidth]{{graphics/partseg/wing_0.35}.png}};
		\node [image,right=of f02] (f03)
		{\includegraphics[width=0.15\linewidth]{{graphics/partseg/wing_0.45}.png}};
		\node [image,right=of f03] (f04)
		{\includegraphics[width=0.15\linewidth]{{graphics/partseg/wing_0.55}.png}};
		\node [image,right=of f04] (f05)
		{\includegraphics[width=0.15\linewidth]{{graphics/partseg/wing_0.65}.png}};

		\node[image,below=of f00] (f10)
		{\includegraphics[width=0.15\linewidth]{{graphics/partseg/airplane_400}.png}};
		% Body
		\node[image,below=of f01] (f11)
		{\includegraphics[width=0.15\linewidth]{{graphics/partseg/body_0.25}.png}};
		\node[image,below=of f02] (f12)
		{\includegraphics[width=0.15\linewidth]{{graphics/partseg/body_0.35}.png}};
		\node[image,below=of f03] (f13)
		{\includegraphics[width=0.15\linewidth]{{graphics/partseg/body_0.45}.png}};
		\node[image,below=of f04] (f14)
		{\includegraphics[width=0.15\linewidth]{{graphics/partseg/body_0.55}.png}};
		\node[image,below=of f05] (f15)
		{\includegraphics[width=0.15\linewidth]{{graphics/partseg/body_0.65}.png}};

		\draw (f00.north east) -- (f10.south east);
	\end{tikzpicture}

	\caption{
		\textbf{Ratio of object parts}:
		The left column shows two part-annotated examples from the dataset with airplane body in red, wings in blue, and the remaining parts in yellow.
		In the upper row, our method increases the ratio of wing points within the object, while the lower row increases the percentage of the body part from left to right.
		Our method adapts the overall shape to be \emph{semantically meaningful} and match the continuous parameter for a fixed latent vector.
	}
	\label{fig:partseg}
\end{figure}


==> figures/interpolation_chair_height.tex <==
\begin{figure}
	\centering

	\begin{tikzpicture}[
		image/.style = {inner sep=0pt, outer sep=0pt},
		node distance = 0mm and 1mm
		]
		\node [image] (f00)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_height/z_0_y_0.45_0.40_0.45}.png}};
		\node [image,right=of f00] (f01)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_height/z_0_y_0.45_0.50_0.45}.png}};
		\node [image,right=of f01] (f02)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_height/z_0_y_0.45_0.60_0.45}.png}};
		\node [image,right=of f02] (f03)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_height/z_0_y_0.45_0.70_0.45}.png}};
		\node [image,right=of f03] (f04)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_height/z_0_y_0.45_0.80_0.45}.png}};
		\node [image,right=of f04] (f05)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_height/z_0_y_0.45_0.90_0.45}.png}};

		\node[image,below=of f00] (f10)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_height/z_2_y_0.45_0.40_0.45}.png}};
		\node[image,below=of f01] (f11)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_height/z_2_y_0.45_0.50_0.45}.png}};
		\node[image,below=of f02] (f12)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_height/z_2_y_0.45_0.60_0.45}.png}};
		\node[image,below=of f03] (f13)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_height/z_2_y_0.45_0.70_0.45}.png}};
		\node[image,below=of f04] (f14)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_height/z_2_y_0.45_0.80_0.45}.png}};
		\node[image,below=of f05] (f15)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_height/z_2_y_0.45_0.90_0.45}.png}};

		\node[image,below=of f10] (f30)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_height/bs_y_0.45_0.40_0.45}.png}};
		\node[image,below=of f11] (f31)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_height/bs_y_0.45_0.50_0.45}.png}};
		\node[image,below=of f12] (f32)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_height/bs_y_0.45_0.60_0.45}.png}};
		\node[image,below=of f13] (f33)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_height/bs_y_0.45_0.70_0.45}.png}};
		\node[image,below=of f14] (f34)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_height/bs_y_0.45_0.80_0.45}.png}};
		\node[image,below=of f15] (f35)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_height/bs_y_0.45_0.90_0.45}.png}};

		\node[align=center] (04) at (f30.north) {0.4};
		\node[align=center] (09) at (f35.north) {0.9};
		\draw[->] (04.east) -- (09.west) node[pos=.5,fill=white] {height};
		\node[anchor=center, rotate=90] at (f10.north west) {Ours};
		\node[anchor=center, rotate=90] at (f30.west) {B2};
	\end{tikzpicture}

	\caption{
		\textbf{Manipulation of chair height}:
		Each row of objects is generated from a different latent vector.
		The object height is increased from left to right.
		The upper two rows show chairs generated with our method, while the bottom row shows the backbone network with scaling to the requested height~(B2).
	}
	\label{fig:interpolation_chair_height}
\end{figure}


==> figures/interpolation_table_width.tex <==
\begin{figure}
	\centering

	\begin{tikzpicture}[
		image/.style = {inner sep=0pt, outer sep=0pt},
		node distance = 0mm and 1mm
		]
		\node [image] (f00)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_width/table_z0_w0.40}.png}};
		\node [image,right=of f00] (f01)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_width/table_z0_w0.50}.png}};
		\node [image,right=of f01] (f02)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_width/table_z0_w0.60}.png}};
		\node [image,right=of f02] (f03)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_width/table_z0_w0.70}.png}};
		\node [image,right=of f03] (f04)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_width/table_z0_w0.80}.png}};
		\node [image,right=of f04] (f05)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_width/table_z0_w0.90}.png}};

		\node[image,below=of f00] (f10)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_width/table_z1_w0.40}.png}};
		\node[image,below=of f01] (f11)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_width/table_z1_w0.50}.png}};
		\node[image,below=of f02] (f12)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_width/table_z1_w0.60}.png}};
		\node[image,below=of f03] (f13)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_width/table_z1_w0.70}.png}};
		\node[image,below=of f04] (f14)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_width/table_z1_w0.80}.png}};
		\node[image,below=of f05] (f15)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_width/table_z1_w0.90}.png}};

		\node[image,below=of f10] (f20)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_width/table_z2_w0.40}.png}};
		\node[image,below=of f11] (f21)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_width/table_z2_w0.50}.png}};
		\node[image,below=of f12] (f22)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_width/table_z2_w0.60}.png}};
		\node[image,below=of f13] (f23)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_width/table_z2_w0.70}.png}};
		\node[image,below=of f14] (f24)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_width/table_z2_w0.80}.png}};
		\node[image,below=of f15] (f25)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_width/table_z2_w0.90}.png}};

		\node[image,below=of f20] (f30)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_width/table_bs_y_0.50_0.50_0.40}.png}};
		\node[image,below=of f21] (f31)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_width/table_bs_y_0.50_0.50_0.50}.png}};
		\node[image,below=of f22] (f32)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_width/table_bs_y_0.50_0.50_0.60}.png}};
		\node[image,below=of f23] (f33)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_width/table_bs_y_0.50_0.50_0.70}.png}};
		\node[image,below=of f24] (f34)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_width/table_bs_y_0.50_0.50_0.80}.png}};
		\node[image,below=of f25] (f35)
		{\includegraphics[width=0.15\linewidth]{{graphics/sliding_width/table_bs_y_0.50_0.50_0.90}.png}};

		\node[align=center] (04) at (f30.north) {0.4};
		\node[align=center] (09) at (f35.north) {0.9};
		\draw[->] (04.east) -- (09.west) node[pos=.5,fill=white] {width};
		\node[anchor=center, rotate=90] at (f10.west) {Ours};
		\node[anchor=center, rotate=90] at (f30.west) {B2};
	\end{tikzpicture}

	\caption{
		\textbf{Manipulation of table width}:
		The object width is increased from left to right while keeping length and height constant.
		The upper three rows show tables generated with our method, the bottom row is generated with baseline B2.
		While B2 simply stretches the table, our method generates \emph{semantically meaningful} object shapes, \eg in second row, the wide tables have more than one leg.
	}
	\label{fig:interpolation_table_width}
\end{figure}


==> figures/latent_interpolation.tex <==
\begin{figure}[b]
	\centering

	\begin{tikzpicture}[
		image/.style = {inner sep=0pt, outer sep=0pt},
		node distance = 0mm and 0mm
		]
		\node [image] (f00)
		{\includegraphics[width=0.15\linewidth]{{graphics/latent/chair_z1_0.0_z2_y_0.45_0.70_0.42}.png}};
		\node [image,right=of f00] (f01)
		{\includegraphics[width=0.15\linewidth]{{graphics/latent/chair_z1_0.2_z2_y_0.45_0.70_0.42}.png}};
		\node [image,right=of f01] (f02)
		{\includegraphics[width=0.15\linewidth]{{graphics/latent/chair_z1_0.4_z2_y_0.45_0.70_0.42}.png}};
		\node [image,right=of f02] (f03)
		{\includegraphics[width=0.15\linewidth]{{graphics/latent/chair_z1_0.6_z2_y_0.45_0.70_0.42}.png}};
		\node [image,right=of f03] (f04)
		{\includegraphics[width=0.15\linewidth]{{graphics/latent/chair_z1_0.8_z2_y_0.45_0.70_0.42}.png}};
		\node [image,right=of f04] (f05)
		{\includegraphics[width=0.15\linewidth]{{graphics/latent/chair_z1_1.0_z2_y_0.45_0.70_0.42}.png}};

		\node[image,below=of f00] (f10)
		{\includegraphics[width=0.15\linewidth]{{graphics/latent/table_z1_0.0_z2_y_0.60_0.50_0.80}.png}};
		\node[image,below=of f01] (f11)
		{\includegraphics[width=0.15\linewidth]{{graphics/latent/table_z1_0.2_z2_y_0.60_0.50_0.80}.png}};
		\node[image,below=of f02] (f12)
		{\includegraphics[width=0.15\linewidth]{{graphics/latent/table_z1_0.4_z2_y_0.60_0.50_0.80}.png}};
		\node[image,below=of f03] (f13)
		{\includegraphics[width=0.15\linewidth]{{graphics/latent/table_z1_0.6_z2_y_0.60_0.50_0.80}.png}};
		\node[image,below=of f04] (f14)
		{\includegraphics[width=0.15\linewidth]{{graphics/latent/table_z1_0.8_z2_y_0.60_0.50_0.80}.png}};
		\node[image,below=of f05] (f15)
		{\includegraphics[width=0.15\linewidth]{{graphics/latent/table_z1_1.0_z2_y_0.60_0.50_0.80}.png}};

		\node[image,below=of f10] (f20)
		{\includegraphics[width=0.15\linewidth]{{graphics/latent/airplane_z1_0.0_z2_y_0.80_0.30_0.90}.png}};
		\node[image,below=of f11] (f21)
		{\includegraphics[width=0.15\linewidth]{{graphics/latent/airplane_z1_0.2_z2_y_0.80_0.30_0.90}.png}};
		\node[image,below=of f12] (f22)
		{\includegraphics[width=0.15\linewidth]{{graphics/latent/airplane_z1_0.4_z2_y_0.80_0.30_0.90}.png}};
		\node[image,below=of f13] (f23)
		{\includegraphics[width=0.15\linewidth]{{graphics/latent/airplane_z1_0.6_z2_y_0.80_0.30_0.90}.png}};
		\node[image,below=of f14] (f24)
		{\includegraphics[width=0.15\linewidth]{{graphics/latent/airplane_z1_0.8_z2_y_0.80_0.30_0.90}.png}};
		\node[image,below=of f15] (f25)
		{\includegraphics[width=0.15\linewidth]{{graphics/latent/airplane_z1_1.0_z2_y_0.80_0.30_0.90}.png}};

		\draw[<->] (f00.north) -- (f05.north) node[pos=.5,fill=white] {interpolation over latent $\bz$};
		\node[anchor=south, rotate=90] at (f00.west) {\small Chair};
		\draw ($(f00.south west)-(0.5,0)$) -- (f05.south east);
		\node[anchor=south, rotate=90] at (f10.west) {\small Table};
		\draw ($(f10.south west)-(0.5,0)$) -- (f15.south east);
		\node[anchor=south, rotate=90] at (f20.west) {\small Airplane};
	\end{tikzpicture}

	\caption{
		\textbf{Latent interpolation}:
		Interpolation between two random latent vectors~$\bz$ with constant~$\by$.
	}
	\label{fig:latent_interpolation}
\end{figure}


==> figures/suppl_dimension_distribution.tex <==
\begin{figure*}
	\centering

    \begin{subfigure}{0.19\linewidth}
        \resizebox{\linewidth}{!}{
            \begin{tikzpicture}
                \begin{axis}[
                    enlargelimits=false,
                    axis on top,
                    axis equal image,
                    xlabel=Object Width ($\Delta y$),
                    ylabel=Object Height ($\Delta z$),
                ]

                    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {graphics/distribution_table};

                \end{axis}
            \end{tikzpicture}
        }
        \caption{Table}
    \end{subfigure}
    %
    \begin{subfigure}{0.19\linewidth}
        \resizebox{\linewidth}{!}{
            \begin{tikzpicture}
                \begin{axis}[
                    enlargelimits=false,
                    axis on top,
                    axis equal image,
                    xlabel=Object Width ($\Delta y$),
                    ylabel=Object Height ($\Delta z$),
                ]

                    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {graphics/distribution_chair};

                \end{axis}
            \end{tikzpicture}
        }
        \caption{Chair}
    \end{subfigure}
    %
    \begin{subfigure}{0.19\linewidth}
        \resizebox{\linewidth}{!}{
            \begin{tikzpicture}
                \begin{axis}[
                    enlargelimits=false,
                    axis on top,
                    axis equal image,
                    xlabel=Object Width ($\Delta y$),
                    ylabel=Object Height ($\Delta z$),
                ]

                    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {graphics/distribution_airplane};

                \end{axis}
            \end{tikzpicture}
        }
        \caption{Airplane}
    \end{subfigure}
    %
    \begin{subfigure}{0.19\linewidth}
        \resizebox{\linewidth}{!}{
            \begin{tikzpicture}
                \begin{axis}[
                    enlargelimits=false,
                    axis on top,
                    axis equal image,
                    xlabel=Object Width ($\Delta y$),
                    ylabel=Object Height ($\Delta z$),
                ]

                    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {graphics/distribution_car};

                \end{axis}
            \end{tikzpicture}
        }
        \caption{Car}
    \end{subfigure}
    %
    \begin{subfigure}{0.19\linewidth}
        \resizebox{\linewidth}{!}{
            \begin{tikzpicture}
                \begin{axis}[
                    enlargelimits=false,
                    axis on top,
                    axis equal image,
                    xlabel=Object Width ($\Delta y$),
                    ylabel=Object Height ($\Delta z$),
                ]

                    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {graphics/distribution_lamp};

                \end{axis}
            \end{tikzpicture}
        }
        \caption{Lamp}
    \end{subfigure}

	\caption{
		\textbf{Region-classified dimension distribution}:
		Shown is the sample distribution of five different object classes according to their extent in height~$z$ and width~$y$.
		The length~$x$ of the object is not considered in this visualization.
		Each mark corresponds to one shape in the dataset.
		The three colors represent the resulting regions from \ac{knn} classifier with $k$=20 based on a \ac{kde}.
		The regions correspond to $1\sigma\approx68\%$ ({\color{sigma1_d}green}), $2\sigma\approx27\%$ ({\color{sigma2_d}orange}), and $3\sigma=5\%$ ({\color{sigma3_d}blue}) of the entire data distribution.
		(Best viewed in color)
	}
	\label{fig:suppl_dimension_distribution}
\end{figure*}


==> figures/suppl_random_samples.tex <==
\begin{figure*}
	\centering

	\begin{tikzpicture}[
		image/.style = {inner sep=0pt, outer sep=0pt},
		node distance = 0mm and 0mm
		]
		\node [image] (f00)
		{\includegraphics[width=0.14\linewidth]{{graphics/suppl_random_samples/table_00}.png}};
		\node [image,right=of f00] (f01)
		{\includegraphics[width=0.14\linewidth]{{graphics/suppl_random_samples/table_01}.png}};
		\node [image,right=of f01] (f02)
		{\includegraphics[width=0.14\linewidth]{{graphics/suppl_random_samples/table_02}.png}};
		\node [image,right=of f02] (f03)
		{\includegraphics[width=0.14\linewidth]{{graphics/suppl_random_samples/table_03}.png}};
		\node [image,right=of f03] (f04)
		{\includegraphics[width=0.14\linewidth]{{graphics/suppl_random_samples/table_04}.png}};
		\node [image,right=of f04] (f05)
		{\includegraphics[width=0.14\linewidth]{{graphics/suppl_random_samples/table_05}.png}};

		\node[image,below=of f00] (f10)
		{\includegraphics[width=0.14\linewidth]{{graphics/suppl_random_samples/chair_00}.png}};
		\node[image,below=of f01] (f11)
		{\includegraphics[width=0.14\linewidth]{{graphics/suppl_random_samples/chair_01}.png}};
		\node[image,below=of f02] (f12)
		{\includegraphics[width=0.14\linewidth]{{graphics/suppl_random_samples/chair_02}.png}};
		\node[image,below=of f03] (f13)
		{\includegraphics[width=0.14\linewidth]{{graphics/suppl_random_samples/chair_03}.png}};
		\node[image,below=of f04] (f14)
		{\includegraphics[width=0.14\linewidth]{{graphics/suppl_random_samples/chair_04}.png}};
		\node[image,below=of f05] (f15)
		{\includegraphics[width=0.14\linewidth]{{graphics/suppl_random_samples/chair_05}.png}};

		\node[image,below=of f10] (f20)
		{\includegraphics[width=0.14\linewidth]{{graphics/suppl_random_samples/airplane_00}.png}};
		\node[image,below=of f11] (f21)
		{\includegraphics[width=0.14\linewidth]{{graphics/suppl_random_samples/airplane_01}.png}};
		\node[image,below=of f12] (f22)
		{\includegraphics[width=0.14\linewidth]{{graphics/suppl_random_samples/airplane_02}.png}};
		\node[image,below=of f13] (f23)
		{\includegraphics[width=0.14\linewidth]{{graphics/suppl_random_samples/airplane_03}.png}};
		\node[image,below=of f14] (f24)
		{\includegraphics[width=0.14\linewidth]{{graphics/suppl_random_samples/airplane_04}.png}};
		\node[image,below=of f15] (f25)
		{\includegraphics[width=0.14\linewidth]{{graphics/suppl_random_samples/airplane_05}.png}};

		\node[image,below=of f20] (f30)
		{\includegraphics[width=0.14\linewidth]{{graphics/suppl_random_samples/car_00}.png}};
		\node[image,below=of f21] (f31)
		{\includegraphics[width=0.14\linewidth]{{graphics/suppl_random_samples/car_01}.png}};
		\node[image,below=of f22] (f32)
		{\includegraphics[width=0.14\linewidth]{{graphics/suppl_random_samples/car_02}.png}};
		\node[image,below=of f23] (f33)
		{\includegraphics[width=0.14\linewidth]{{graphics/suppl_random_samples/car_03}.png}};
		\node[image,below=of f24] (f34)
		{\includegraphics[width=0.14\linewidth]{{graphics/suppl_random_samples/car_04}.png}};
		\node[image,below=of f25] (f35)
		{\includegraphics[width=0.14\linewidth]{{graphics/suppl_random_samples/car_05}.png}};

		\node[image,below=of f30] (f40)
		{\includegraphics[width=0.14\linewidth]{{graphics/suppl_random_samples/lamp_00}.png}};
		\node[image,below=of f31] (f41)
		{\includegraphics[width=0.14\linewidth]{{graphics/suppl_random_samples/lamp_01}.png}};
		\node[image,below=of f32] (f42)
		{\includegraphics[width=0.14\linewidth]{{graphics/suppl_random_samples/lamp_02}.png}};
		\node[image,below=of f33] (f43)
		{\includegraphics[width=0.14\linewidth]{{graphics/suppl_random_samples/lamp_03}.png}};
		\node[image,below=of f34] (f44)
		{\includegraphics[width=0.14\linewidth]{{graphics/suppl_random_samples/lamp_04}.png}};
		\node[image,below=of f35] (f45)
		{\includegraphics[width=0.14\linewidth]{{graphics/suppl_random_samples/lamp_05}.png}};

		\draw (f00.south west) -- (f05.south east);
		\draw (f10.south west) -- (f15.south east);
		\draw (f20.south west) -- (f25.south east);
		\draw (f30.south west) -- (f35.south east);

		\node[anchor=south, rotate=90] at (f00.west) {Table};
		\node[anchor=south, rotate=90] at (f10.west) {Chair};
		\node[anchor=south, rotate=90] at (f20.west) {Airplane};
		\node[anchor=south, rotate=90] at (f30.west) {Car};
		\node[anchor=south, rotate=90] at (f40.west) {Lamp};

	\end{tikzpicture}

	\caption{
		\textbf{Example Showcase}:
		The figure shows shapes generated with our proposed method from randomly sampled latent and conditioning parameters.
		The conditioning parameters are sampled from the \ac{kde} of the real data distribution, therefore only shapes for realistic dimensions are shown here.
	}
	\label{fig:random_samples}
\end{figure*}


==> graphics/acgan_architecture.tikz <==
\begin{tikzpicture}
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)
\definecolor{label}{RGB}{123, 185, 199}
\definecolor{network}{RGB}{255, 238, 222}
\definecolor{regression}{RGB}{255, 237, 237}
\tikzset{
    vecinp/.pic = {
        \path[pic actions, draw=black] (-0.1,-0.3) rectangle (0.1,0.3);
        % from bottom to top
        \draw (-0.1, -0.18) -- (0.1, -0.18);
        \draw (-0.1, -0.06) -- (0.1, -0.06);
        \draw (-0.1, 0.06) -- (0.1, 0.06);
        \draw (-0.1, 0.18) -- (0.1, 0.18);

        \node[draw=none, text=black, opacity=1.0, anchor=south] at (0,0.3) {\tikzpictext};
    },
    connsq/.pic = {
        \def\w{0.2};
        \path[draw=black] (-\w/2,-\w/2) rectangle +(\w,\w);
    }
}

% border around image
\draw[white] (0.8,-1.2) rectangle (10.5,5.0);

% Coordinates.
\coordinate (preal) at (6.2,2.0);
\coordinate (pfake) at (6.2,1.5);
\coordinate (pdis) at (6.6,1.75);

\coordinate (Generator) at (4.1,0.45);
\coordinate (Discriminator) at ($(pdis)+(1.1,0)$);

\coordinate (xgen) at ($(Generator)+(1.1, 0)$);

% Connectors.
\fill (preal) circle (2pt);
\fill (pfake) circle (2pt);
\fill (pdis) circle (2pt);

\draw (pfake) -- (pdis);
\draw[->] ($($(preal)!0.5!(pfake)$)!0.5!(pdis)$) -- +(0,-0.5);
\draw[->] ($($(preal)!0.5!(pfake)$)!0.5!(pdis)$) -- +(0,0.5);
\draw[->] (pdis) -- ($(Discriminator)-(0.5,0)$) node[anchor=south, pos=0.5] {$\bx$};

% ____________________ Generator Input ____________________
\begin{scope}[shift={(1.4,0.15)}]
    % __________ G: label input __________
    \begin{scope}[shift={(0,0.8)}]
        \begin{scope}[shift={(0.2,0)}]
            \draw[fill=label, fill opacity=0.2] (-0.2, 0.0, 0.0) -- +(0.4, 0, 0) -- +(0.4, 0.4, 0) -- +(0, 0.4, 0) -- cycle;
            \draw[fill=label, fill opacity=0.2] (0.2, 0.0, 0.0) -- +(0, 0, -0.4) -- +(0, 0.4, -0.4) -- +(0, 0.4, 0) -- cycle;
            \draw[fill=label, fill opacity=0.2] (0.2, 0.4, 0.0) -- +(0, 0, -0.4) -- +(-0.4, 0, -0.4) -- +(-0.4, 0, 0) -- cycle;

            \draw[stealth-stealth] (-0.2, -0.1, 0.0) -- +(0.4, 0, 0);
            \draw[stealth-stealth] (0.3, 0.0, 0.0) -- +(0, 0, -0.4);
            \draw[stealth-stealth] (0.3, 0.0, -0.4) -- +(0, 0.4, 0);

            \node[draw=none, anchor=north] at (0,-0.1) {condition};
        \end{scope}

        \coordinate (yhat) at (1.6, 0.3);
        \draw[->] (0.8,0.3) -- ($(yhat)-(0.1,0)$);
        \pic[fill = label, pic text = {$\by_\text{cond}$}] at (yhat) {vecinp};
    \end{scope}

    % __________ G: noise & z __________
    \begin{scope}[shift={(0,-0.8)}]
        \begin{scope}[scale=0.5,shift={(0.4,0)}]
            \draw[domain=-1:1, smooth, variable=\x, black]  plot ({\x}, {1/(0.4*sqrt(2*pi))*exp(-((\x-0.0)^2)/(2*0.4^2))});
            \draw[->] (-1.4,0) -- (1.4,0);
            \draw[->] (0,-0.2) -- (0,1.4);
            \node[draw=none, anchor=north] at (0,-0.1) {noise};
        \end{scope}

        \coordinate (z) at (1.6,0.3);
        \draw[->] (0.8,0.3) -- ($(z)-(0.1,0)$);
        \pic[fill = white!80!black, pic text = {$\bz$}] at (z) {vecinp};
    \end{scope}

\end{scope}

\draw[->] ($(yhat)+(0.1, 0)$) -| +(0.2, 0) |- ($(Generator)-(0.5,-0.14)$);
\draw[->] ($(z)+(0.1, 0)$) -| +(0.2, 0) |- ($(Generator)-(0.5,0.14)$);

% ____________________ Generator Network ____________________
\begin{scope}[shift={(Generator)}]
    \fill[network, draw=black] (-0.5,-0.35) -- (0.5,-0.6) -- (0.5,0.6) -- (-0.5,0.35) -- cycle;
    \node[draw=none, anchor=center] at (0,0) {G};
\end{scope}

% ____________________ Generator Output ____________________
\pic [fill = white!80!black, pic text = {$\bx_\text{gen}$}] at (xgen) {vecinp};

\draw[->] ($(Generator)+(0.5,0)$) -- ($(xgen)-(0.1,0)$);  % from G to xgen
\draw ($(xgen)+(0.1,0)$) -| ($(pfake)-(0.55,0)$) |- (pfake);  % from xgen to pfake

% ____________________ Real Input ____________________
\coordinate (x) at ($(yhat)+(0,1.6)$);
\coordinate (y) at ($(x)+(0,1.2)$);

\pic [fill = white!80!black, pic text = {$\bx_\text{real}$}] at (x) {vecinp};
\pic [fill = label, pic text = {$\by_\text{real}$}] at (y) {vecinp};
\draw[dashed] ($(x)-(0.36,0.5)$) rectangle ($(y)+(0.36,0.8)$);
\node[rotate=90] at ($(x)!0.5!(y)-(0.6,0)$) {dataset};

\draw ($(x)+(0.1,0)$) -| ($(preal)-(0.55,0)$) |- (preal);

% ____________________ Discriminator Network ____________________
\begin{scope}[shift={(Discriminator)}]
    \fill[network, draw=black] (-0.5,-0.6) -- (0.5,-0.35) -- (0.5,0.35) -- (-0.5,0.6) -- cycle;
    \node[draw=none, anchor=center] at (0,0) {D};
\end{scope}

% ____________________ Discriminator Output ____________________
\draw[->] ($(Discriminator)+(0.5,-0.14)$) -- +(1, 0) node[anchor=north, pos=0.5] {$D(\bx)$} |- +(1.2, -0.4) node[anchor=west, draw=black, minimum width=1cm] {$\mathcal{L}_\text{adv}$};

\draw[->] ($(Discriminator)+(0.5,0.14)$) -- +(1, 0) node[anchor=south, pos=0.5] {$\hat{\by}(\bx)$} |- +(1.2, 0.4) node[anchor=west, draw=black, minimum width=1cm] (regloss) {$\mathcal{L}_\text{reg}$};
\draw[<-] (regloss) -- ($(regloss)+(0,0.6)$) node[anchor=south] {$\by$};

\end{tikzpicture}


==> graphics/acgan_discriminator.tikz <==
\begin{tikzpicture}
\definecolor{label}{RGB}{123, 185, 199}
\definecolor{network}{RGB}{255, 238, 222}
\definecolor{pointnet}{RGB}{125, 173, 250}
\definecolor{fc}{RGB}{116, 219, 173}
\tikzset{
    vecinp/.pic = {
        \path[pic actions, draw=black] (-0.1,-0.3) rectangle (0.1,0.3);
        % from bottom to top
        \draw (-0.1, -0.18) -- (0.1, -0.18);
        \draw (-0.1, -0.06) -- (0.1, -0.06);
        \draw (-0.1, 0.06) -- (0.1, 0.06);
        \draw (-0.1, 0.18) -- (0.1, 0.18);

        \node[draw=none, text=black, opacity=1.0, anchor=south] at (0,0.3) {\tikzpictext};
    },
}

\draw[white] (-1.2, -2) rectangle (4.6, 2);

\fill[network, draw=black] (0,-1.8) -- (3.2,-1.2) -- (3.2,1.2) -- (0,1.8) -- cycle;

\pic[fill = white!80!black, pic text = {$\bx$}] at (-0.5, 0) {vecinp};

\fill[pointnet, draw=black] (0.4, -1.2) rectangle +(1, 2.4) node[text=black, pos=.5, text width=0.8cm, align=center] (pointnet) {Point Net};

\pic[fill = white!60!black] at (1.9, 0) {vecinp};

\fill[fc, draw=black] (2.4, 0.1) rectangle +(0.5, 1) node[text=black, pos=.5, rotate=90] (FC_top) {FC};
\fill[fc, draw=black] (2.4, -1.1) rectangle +(0.5, 1) node[text=black, pos=.5, rotate=90] (FC_bottom) {FC};

% Arrows.
\draw[->] (-0.4, 0) -- (pointnet.west);
\draw[->] (pointnet.east) -- (1.8, 0);

\draw[->] (2.0, 0) -| +(0.1, 0) |- (FC_top.north);
\draw[->] (2.0, 0) -| +(0.1, 0) |- (FC_bottom.north);

\draw[->] (FC_top.south) -- +(0.6, 0) node[anchor=west] {$\hat{\by}(\bx)$};
\draw[->] (FC_bottom.south) -- +(0.6, 0) node[anchor=west] {$D(\bx)$};

\end{tikzpicture}


==> graphics/acgan_generator.tikz <==
\begin{tikzpicture}[
    plus/.style={path picture={
        \draw[black] (path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);
    }}
]
\definecolor{label}{RGB}{123, 185, 199}
\definecolor{network}{RGB}{255, 238, 222}
\definecolor{tree}{RGB}{125, 173, 250}
\definecolor{fc}{RGB}{116, 219, 173}
\tikzset{
    vecinp/.pic = {
        \path[pic actions, draw=black] (-0.1,-0.3) rectangle (0.1,0.3);
        % from bottom to top
        \draw (-0.1, -0.18) -- (0.1, -0.18);
        \draw (-0.1, -0.06) -- (0.1, -0.06);
        \draw (-0.1, 0.06) -- (0.1, 0.06);
        \draw (-0.1, 0.18) -- (0.1, 0.18);

        \node[draw=none, text=black, opacity=1.0, anchor=south] at (0,0.3) {\tikzpictext};
    },
}

\draw[white] (-1.2, -2) rectangle (4.6, 2);

\fill[network, draw=black] (0,-1.2) -- (3.2,-1.8) -- (3.2,1.8) -- (0,1.2) -- cycle;

\coordinate (y) at (-0.5, 0.55);
\coordinate (z) at (-0.5, -0.55);
\coordinate (fcy) at (0.5, 0.55);
\coordinate (fcz) at (0.5, -0.55);
\coordinate (vin) at (1.7, 0);

\pic[fill = label, pic text = {$\by_\text{cond}$}] at (y) {vecinp};
\pic[fill = white!80!black, pic text = {$\bz$}] at (z) {vecinp};

\fill[fc, draw=black] ($(fcy)-(0.25,0.5)$) rectangle +(0.5, 1) node[text=black, pos=.5, rotate=90] (lineary) {FC};
\fill[fc, draw=black] ($(fcz)-(0.25,0.5)$) rectangle +(0.5, 1) node[text=black, pos=.5, rotate=90] (linearz) {FC};

\node[draw=black, fill=white, rotate=90] (concat) at (1.15, 0) {concat};

\pic[fill = label!70!black] at ($(vin)+(0, 0.3)$) {vecinp};
\pic[fill = white!50!black] at ($(vin)-(0, 0.3)$) {vecinp};

\fill[tree, draw=black] (2, -1.2) rectangle +(1, 2.4) node[text=black, pos=.5, text width=0.8cm, align=center] (tree) {Tree GCN};

\pic[fill = white!80!black, pic text = {$\bx_\text{gen}$}] at (3.7, 0) {vecinp};

% Arrows.
\draw[->] ($(y)+(0.1,0)$) -- (lineary.north);
\draw[->] (lineary.south) -| ($(concat.north)-(0.1, -0.2)$) |- ($(concat.north)-(0, -0.2)$);

\draw[->] ($(z)+(0.1,0)$) -- (linearz.north);
\draw[->] (linearz.south) -| ($(concat.north)-(0.1, 0.2)$) |- ($(concat.north)-(0, 0.2)$);

\draw[->] (concat) -- ($(vin)-(0.1,0)$);
\draw[->] ($(vin)+(0.1,0)$) -- (tree.west);
\draw[->] (tree.east) -- (3.6, 0);

\end{tikzpicture}


==> graphics/cgan_architecture.tikz <==
\begin{tikzpicture}
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)
\definecolor{label}{RGB}{123, 185, 199}
\definecolor{network}{RGB}{255, 238, 222}
\tikzset{
    vecinp/.pic = {
        \path[pic actions, draw=black] (-0.1,-0.3) rectangle (0.1,0.3);
        % from bottom to top
        \draw (-0.1, -0.18) -- (0.1, -0.18);
        \draw (-0.1, -0.06) -- (0.1, -0.06);
        \draw (-0.1, 0.06) -- (0.1, 0.06);
        \draw (-0.1, 0.18) -- (0.1, 0.18);

        \node[draw=none, text=black, opacity=1.0, anchor=south] at (0,0.3) {\tikzpictext};
    },
    connsq/.pic = {
        \def\w{0.2};
        \path[draw=black] (-\w/2,-\w/2) rectangle +(\w,\w);
    }
}

% border around image
\draw[white] (0.8,-1.2) rectangle (10.5,5.0);

% Coordinates.
\coordinate (preal) at (6.2,2.0);
\coordinate (pfake) at (6.2,1.5);
\coordinate (pdis) at (6.6,1.75);

\coordinate (Generator) at (4.1,0.45);
\coordinate (Discriminator) at ($(pdis)+(1.1,0)$);

\coordinate (xgen) at ($(Generator)+(1.1, 0)$);
\coordinate (ygen) at ($(xgen)+(3.4, -0.4)$);

\coordinate (calc) at ($(preal)-(3, 0)$);
\coordinate (y) at ($(calc)+(0.8,0)$);

\coordinate (Dr) at ($(preal)-(0.55,0)$);
\coordinate (Df) at ($(pfake)-(0.55,0)$);

% Connectors.
\fill (preal) circle (2pt);
\fill (pfake) circle (2pt);
\fill (pdis) circle (2pt);

\draw (pfake) -- (pdis);
\draw[->] ($($(preal)!0.5!(pfake)$)!0.5!(pdis)$) -- +(0,-0.5);
\draw[->] ($($(preal)!0.5!(pfake)$)!0.5!(pdis)$) -- +(0,0.5);
\draw[->] (pdis) -- ($(Discriminator)-(0.5,0)$);

% ____________________ Generator Input ____________________
\begin{scope}[shift={(1.4,0.15)}]
    % __________ G: label input __________
    \begin{scope}[shift={(0,0.8)}]
        \begin{scope}[shift={(0.2,0)}]
            \draw[fill=label, fill opacity=0.2] (-0.2, 0.0, 0.0) -- +(0.4, 0, 0) -- +(0.4, 0.4, 0) -- +(0, 0.4, 0) -- cycle;
            \draw[fill=label, fill opacity=0.2] (0.2, 0.0, 0.0) -- +(0, 0, -0.4) -- +(0, 0.4, -0.4) -- +(0, 0.4, 0) -- cycle;
            \draw[fill=label, fill opacity=0.2] (0.2, 0.4, 0.0) -- +(0, 0, -0.4) -- +(-0.4, 0, -0.4) -- +(-0.4, 0, 0) -- cycle;

            \draw[stealth-stealth] (-0.2, -0.1, 0.0) -- +(0.4, 0, 0);
            \draw[stealth-stealth] (0.3, 0.0, 0.0) -- +(0, 0, -0.4);
            \draw[stealth-stealth] (0.3, 0.0, -0.4) -- +(0, 0.4, 0);

            \node[draw=none, anchor=north] at (0,-0.1) {condition};
        \end{scope}

        \coordinate (yhat) at (1.6, 0.3);
        \draw[->] (0.8,0.3) -- ($(yhat)-(0.1,0)$);
        \pic[fill = label, pic text = {$\by_\text{cond}$}] at (yhat) {vecinp};
    \end{scope}

    % __________ G: noise & z __________
    \begin{scope}[shift={(0,-0.8)}]
        \begin{scope}[scale=0.5,shift={(0.4,0)}]
            \draw[domain=-1:1, smooth, variable=\x, black]  plot ({\x}, {1/(0.4*sqrt(2*pi))*exp(-((\x-0.0)^2)/(2*0.4^2))});
            \draw[->] (-1.4,0) -- (1.4,0);
            \draw[->] (0,-0.2) -- (0,1.4);
            \node[draw=none, anchor=north] at (0,-0.1) {noise};
        \end{scope}

        \coordinate (z) at (1.6,0.3);
        \draw[->] (0.8,0.3) -- ($(z)-(0.1,0)$);
        \pic[fill = white!80!black, pic text = {$\bz$}] at (z) {vecinp};
    \end{scope}

\end{scope}

\draw[->] ($(yhat)+(0.1, 0)$) -| +(0.2, 0) |- ($(Generator)-(0.5,-0.14)$);
\draw[->] ($(z)+(0.1, 0)$) -| +(0.2, 0) |- ($(Generator)-(0.5,0.14)$);

% ____________________ Generator Network ____________________
\begin{scope}[shift={(Generator)}]
    \fill[network, draw=black] (-0.5,-0.35) -- (0.5,-0.6) -- (0.5,0.6) -- (-0.5,0.35) -- cycle;
    \node[draw=none, anchor=center] at (0,0) {G};
\end{scope}

% ____________________ Generator Output ____________________
\pic [fill = white!80!black, pic text = {$\bx_\text{gen}$}] at (xgen) {vecinp};

\draw[->] ($(Generator)+(0.5,0)$) -- ($(xgen)-(0.1,0)$);  % from G to xgen

% connectors to white square for D fake
\draw[fill=white, draw=black] ($(Df)-(0.1,0.1)$) rectangle +(0.2,0.2);
\draw ($(Df)+(0.1,0)$) -- (pfake);
\draw[->] ($(xgen)+(0.1,0)$) -| ($(Df)-(0,0.1)$);  % xgen to Df square
\draw[->] ($(yhat)+(0.1, 0)$) -| +(0.2, 0) |- ($(Df)-(0.1,0)$); % yhat to Df square

% ____________________ Real Input ____________________
\coordinate (x) at ($(yhat)+(0,1.6)$);
\coordinate (y) at ($(x)+(0,1.2)$);

\pic [fill = white!80!black, pic text = {$\bx_\text{real}$}] at (x) {vecinp};
\pic [fill = label, pic text = {$\by_\text{real}$}] at (y) {vecinp};
\draw[dashed] ($(x)-(0.36,0.5)$) rectangle ($(y)+(0.36,0.8)$);
\node[rotate=90] at ($(x)!0.5!(y)-(0.6,0)$) {dataset};

\path ($(x)+(0.1,0)$) -| ($(preal)-(0.55,0)$) node[pos=0.5] (s) {} |- (preal);
\draw[fill=white, draw=black] ($(s)-(0.1,0.1)$) rectangle +(0.2,0.2);

\draw[->] ($(y)+(0.1,0)$) -| (s);
\draw[->] ($(x)+(0.1,0)$) -- (s);
\draw (s) |- (preal);

% ____________________ Discriminator Network ____________________
\begin{scope}[shift={(Discriminator)}]
    \fill[network, draw=black] (-0.5,-0.6) -- (0.5,-0.35) -- (0.5,0.35) -- (-0.5,0.6) -- cycle;
    \node[draw=none, anchor=center] at (0,0) {D};
\end{scope}

% ____________________ Discriminator Output ____________________
\draw[->] ($(Discriminator)+(0.5,0)$) -- +(1.2, 0) node[anchor=north, pos=0.5] {$D(\bx)$}  node[anchor=west, draw=black, minimum width=1cm] {$\mathcal{L}_\text{adv}$};

\end{tikzpicture}


==> graphics/distribution_chair.tikz <==
\begin{tikzpicture}

    \begin{axis}[
        enlargelimits=false,
        axis on top,
        axis equal image,
        xlabel=Object Width ($\Delta y$),
        ylabel=Object Height ($\Delta z$),
    ]

        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {graphics/distribution_chair};

        \node[draw=sigma1_d,line width=2pt,inner sep=0pt, outer sep=0pt] (s1) at (0.7, 0.9)
        {\includegraphics[width=0.1\linewidth]{{graphics/sigma_1_sample_0_dims_0.4738_0.7585_0.4386}.png}};
        \draw[sigma1_d] (s1) -- (0.47, 0.76);

        \node[draw=sigma2_d,line width=2pt,inner sep=0pt, outer sep=0pt] (s2) at (0.88, 0.66)
        {\includegraphics[width=0.1\linewidth]{{graphics/sigma_2_sample_9_dims_0.6834_0.5612_0.4470}.png}};
        \draw[sigma2_d] (s2) -- (0.67, 0.57);

        \node[draw=sigma3_d,line width=2pt,inner sep=0pt, outer sep=0pt] (s3) at (0.12, 0.54)
        {\includegraphics[width=0.1\linewidth]{{graphics/sigma_3_sample_5_dims_0.4143_0.4589_0.7832}.png}};
        \draw[sigma3_d] (s3) -- (0.41, 0.46);

        % Legend
        \path[fill=sigma1_l, draw=sigma1_d] (0.1,0.05) rectangle +(0.1,0.05);
        \node[anchor=west] at (0.205,0.075) {$1\sigma$};

        \path[fill=sigma2_l, draw=sigma2_d] (0.34,0.05) rectangle +(0.1,0.05);
        \node[anchor=west] at (0.445,0.075) {$2\sigma$};

        \path[fill=sigma3_l, draw=sigma3_d] (0.58,0.05) rectangle +(0.1,0.05);
        \node[anchor=west] at (0.685,0.075) {$3\sigma$};

    \end{axis}
\end{tikzpicture}


==> graphics/projection_discriminator.tikz <==
\begin{tikzpicture}[
    plus/.style={path picture={
        \draw[black] (path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);
    }},
    times/.style={path picture={
        \draw[black] (path picture bounding box.south west) -- (path picture bounding box.north east) (path picture bounding box.north west) -- (path picture bounding box.south east);
    }}
]
\definecolor{label}{RGB}{123, 185, 199}
\definecolor{network}{RGB}{255, 238, 222}
\definecolor{pointnet}{RGB}{125, 173, 250}
\definecolor{fc}{RGB}{116, 219, 173}
\tikzset{
    vecinp/.pic = {
        \path[pic actions, draw=black] (-0.1,-0.3) rectangle (0.1,0.3);
        % from bottom to top
        \draw (-0.1, -0.18) -- (0.1, -0.18);
        \draw (-0.1, -0.06) -- (0.1, -0.06);
        \draw (-0.1, 0.06) -- (0.1, 0.06);
        \draw (-0.1, 0.18) -- (0.1, 0.18);

        \node[draw=none, text=black, opacity=1.0, anchor=south] at (0,0.3) {\tikzpictext};
    },
}

\draw[white] (-1.2, -2) rectangle (4.6, 2);

\fill[network, draw=black] (0,-1.8) -- (3.2,-1.2) -- (3.2,1.2) -- (0,1.8) -- cycle;

\coordinate (net) at (0.7, 0);

\fill[pointnet, draw=black] ($(net)-(0.5,1.4)$) rectangle +(1, 2) node[text=black, pos=.5, text width=0.8cm, align=center] (pointnet) {Point Net};
\fill[fc, draw=black] ($(net)+(-0.5, 0.8)$) rectangle +(1, 0.5) node[text=black, pos=.5, text width=0.8cm, align=center] (linear1) {FC};

\coordinate (y) at ($(linear1)-(1.2,0)$);
\coordinate (x) at ($(pointnet)-(1.2,0)$);

\pic[fill = label, pic text = {$\by$}] at (y) {vecinp};
\pic[fill = white!80!black, pic text = {$\bx$}] at (x) {vecinp};

\coordinate (vec) at ($(pointnet)+(0.8,0)$);
\pic[fill = white!50!black] at (vec) {vecinp};

\fill[fc, draw=black] ($(vec)+(0.4,-0.5)$) rectangle +(0.5, 1) node[text=black, pos=.5, rotate=90, text width=0.8cm, align=center] (linear2) {FC};

\node[draw, fill=white, circle, times, minimum width=0.1 cm] (T) at ($(linear1)+(1,0)$) {};
\node[draw, fill=white, circle, plus, minimum width=0.1 cm] (P) at (2.9, 0) {};

% Arrows.
\draw[->] ($(y)+(0.1,0)$) -- (linear1.west);
\draw[->] (linear1.east) -- (T.west);
\draw[->] (T.east) -| (P.north);

\draw[->] ($(x)+(0.1,0)$) -- (pointnet.west);
\draw[->] (pointnet.east) -- ($(vec)-(0.1,0)$);
\draw[->] ($(vec)+(0.1,0)$) -- (linear2.north);
\draw[->] ($(vec)+(0.1,0)$) -| (T.south);
\draw[->] (linear2.south) -| (P.south);
\draw[->] (P.east) -- +(0.4, 0) node[anchor=west] {$D(\bx)$};

\end{tikzpicture}


==> graphics/projection_generator.tikz <==
\begin{tikzpicture}[
    plus/.style={path picture={
        \draw[black] (path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);
    }}
]
\definecolor{label}{RGB}{123, 185, 199}
\definecolor{network}{RGB}{255, 238, 222}
\definecolor{tree}{RGB}{125, 173, 250}
\definecolor{fc}{RGB}{116, 219, 173}
\tikzset{
    vecinp/.pic = {
        \path[pic actions, draw=black] (-0.1,-0.3) rectangle (0.1,0.3);
        % from bottom to top
        \draw (-0.1, -0.18) -- (0.1, -0.18);
        \draw (-0.1, -0.06) -- (0.1, -0.06);
        \draw (-0.1, 0.06) -- (0.1, 0.06);
        \draw (-0.1, 0.18) -- (0.1, 0.18);

        \node[draw=none, text=black, opacity=1.0, anchor=south] at (0,0.3) {\tikzpictext};
    },
}

\draw[white] (-1.2, -2) rectangle (4.6, 2);

\fill[network, draw=black] (0,-1.2) -- (3.2,-1.8) -- (3.2,1.8) -- (0,1.2) -- cycle;

\coordinate (y) at (-0.5, 0.55);
\coordinate (z) at (-0.5, -0.55);
\coordinate (fcy) at (0.5, 0.55);
\coordinate (fcz) at (0.5, -0.55);
\coordinate (vin) at (1.6, 0);

\pic[fill = label, pic text = {$\by_\text{cond}$}] at (y) {vecinp};
\pic[fill = white!80!black, pic text = {$\bz$}] at (z) {vecinp};

\fill[fc, draw=black] ($(fcy)-(0.25,0.5)$) rectangle +(0.5, 1) node[text=black, pos=.5, rotate=90] (lineary) {FC};
\fill[fc, draw=black] ($(fcz)-(0.25,0.5)$) rectangle +(0.5, 1) node[text=black, pos=.5, rotate=90] (linearz) {FC};
\node[draw, fill=white, circle, plus, minimum width=0.1 cm] (P) at (1.1,0) {};
\pic[fill = white!50!black] at (vin) {vecinp};

\fill[tree, draw=black] (2, -1.2) rectangle +(1, 2.4) node[text=black, pos=.5, text width=0.8cm, align=center] (tree) {Tree GCN};

\pic[fill = white!80!black, pic text = {$\bx_\text{gen}$}] at (3.7, 0) {vecinp};

% Arrows.
\draw[->] ($(y)+(0.1,0)$) -- (lineary.north);
\draw[->] (lineary) -| (P);

\draw[->] ($(z)+(0.1,0)$) -- (linearz.north);
\draw[->] (linearz) -| (P);

\draw[->] (P) -- ($(vin)-(0.1,0)$);
\draw[->] ($(vin)+(0.1,0)$) -- (tree.west);
\draw[->] (tree.east) -- (3.6, 0);

\end{tikzpicture}


==> graphics/reggan_architecture.tikz <==
\begin{tikzpicture}
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)
\definecolor{label}{RGB}{123, 185, 199}
\definecolor{network}{RGB}{255, 238, 222}
\tikzset{
    vecinp/.pic = {
        \path[pic actions, draw=black] (-0.1,-0.3) rectangle (0.1,0.3);
        % from bottom to top
        \draw (-0.1, -0.18) -- (0.1, -0.18);
        \draw (-0.1, -0.06) -- (0.1, -0.06);
        \draw (-0.1, 0.06) -- (0.1, 0.06);
        \draw (-0.1, 0.18) -- (0.1, 0.18);

        \node[draw=none, text=black, opacity=1.0, anchor=south] at (0,0.3) {\tikzpictext};
    },
    connsq/.pic = {
        \def\w{0.2};
        \path[draw=black] (-\w/2,-\w/2) rectangle +(\w,\w);
    }
}

% border around image
\draw[white] (0.8,-1.2) rectangle (10.5,5.0);

% Coordinates.
\coordinate (preal) at (6.2,2.0);
\coordinate (pfake) at (6.2,1.5);
\coordinate (pdis) at (6.6,1.75);

\coordinate (Generator) at (4.1,0.45);
\coordinate (Discriminator) at ($(pdis)+(1.1,0)$);

\coordinate (xgen) at ($(Generator)+(1.1, 0)$);
\coordinate (ygen) at ($(xgen)+(3.4, -0.4)$);

% Connectors.
\fill (preal) circle (2pt);
\fill (pfake) circle (2pt);
\fill (pdis) circle (2pt);

\draw (pfake) -- (pdis);
\draw[->] ($($(preal)!0.5!(pfake)$)!0.5!(pdis)$) -- +(0,-0.5);
\draw[->] ($($(preal)!0.5!(pfake)$)!0.5!(pdis)$) -- +(0,0.5);
\draw[->] (pdis) -- ($(Discriminator)-(0.5,0)$) node[anchor=south, pos=0.5] {$\bx$};

% ____________________ Generator Input ____________________
\begin{scope}[shift={(1.4,0.15)}]
    % __________ G: label input __________
    \begin{scope}[shift={(0,0.8)}]
        \begin{scope}[shift={(0.2,0)}]
            \draw[fill=label, fill opacity=0.2] (-0.2, 0.0, 0.0) -- +(0.4, 0, 0) -- +(0.4, 0.4, 0) -- +(0, 0.4, 0) -- cycle;
            \draw[fill=label, fill opacity=0.2] (0.2, 0.0, 0.0) -- +(0, 0, -0.4) -- +(0, 0.4, -0.4) -- +(0, 0.4, 0) -- cycle;
            \draw[fill=label, fill opacity=0.2] (0.2, 0.4, 0.0) -- +(0, 0, -0.4) -- +(-0.4, 0, -0.4) -- +(-0.4, 0, 0) -- cycle;

            \draw[stealth-stealth] (-0.2, -0.1, 0.0) -- +(0.4, 0, 0);
            \draw[stealth-stealth] (0.3, 0.0, 0.0) -- +(0, 0, -0.4);
            \draw[stealth-stealth] (0.3, 0.0, -0.4) -- +(0, 0.4, 0);

            \node[draw=none, anchor=north] at (0,-0.1) {condition};
        \end{scope}

        \coordinate (yhat) at (1.6, 0.3);
        \draw[->] (0.8,0.3) -- ($(yhat)-(0.1,0)$);
        \pic[fill = label, pic text = {$\by_\text{cond}$}] at (yhat) {vecinp};
    \end{scope}

    % __________ G: noise & z __________
    \begin{scope}[shift={(0,-0.8)}]
        \begin{scope}[scale=0.5,shift={(0.4,0)}]
            \draw[domain=-1:1, smooth, variable=\x, black]  plot ({\x}, {1/(0.4*sqrt(2*pi))*exp(-((\x-0.0)^2)/(2*0.4^2))});
            \draw[->] (-1.4,0) -- (1.4,0);
            \draw[->] (0,-0.2) -- (0,1.4);
            \node[draw=none, anchor=north] at (0,-0.1) {noise};
        \end{scope}

        \coordinate (z) at (1.6,0.3);
        \draw[->] (0.8,0.3) -- ($(z)-(0.1,0)$);
        \pic[fill = white!80!black, pic text = {$\bz$}] at (z) {vecinp};
    \end{scope}

\end{scope}

\draw[->] ($(yhat)+(0.1, 0)$) -| +(0.2, 0) |- ($(Generator)-(0.5,-0.14)$);
\draw[->] ($(z)+(0.1, 0)$) -| +(0.2, 0) |- ($(Generator)-(0.5,0.14)$);

% ____________________ Generator Network ____________________
\begin{scope}[shift={(Generator)}]
    \fill[network, draw=black] (-0.5,-0.35) -- (0.5,-0.6) -- (0.5,0.6) -- (-0.5,0.35) -- cycle;
    \node[draw=none, anchor=center] at (0,0) {G};
\end{scope}

% ____________________ Generator Output ____________________
\pic [fill = white!80!black, pic text = {$\bx_\text{gen}$}] at (xgen) {vecinp};

\draw[->] ($(Generator)+(0.5,0)$) -- ($(xgen)-(0.1,0)$);  % from G to xgen
\draw ($(xgen)+(0.1,0)$) -| ($(pfake)-(0.55,0)$) |- (pfake);  % from xgen to pfake

% The extra loss part.
\draw[->] ($(xgen)+(0.1,0)$) -- ($(xgen)+(0.45,0)$) |- ($(ygen)-(0.1,0)$) node[draw=black, fill=white, pos=0.75, anchor=center, align=center] {extract from};

\pic[fill = label, pic text = {$\by_\text{gen}$}] at (ygen) {vecinp};

\draw[->] ($(ygen)+(0.1,0)$) -- +(0.71, 0) node[anchor=west, draw=black, minimum width=1cm] (regloss) {$\mathcal{L}_\text{reg}$};
\draw[<-] (regloss) -- ($(regloss)+(0,0.6)$) node[anchor=south] {$\by_\text{cond}$};

% ____________________ Real Input ____________________
\coordinate (x) at ($(yhat)+(0,1.6)$);
\coordinate (y) at ($(x)+(0,1.2)$);

\pic [fill = white!80!black, pic text = {$\bx_\text{real}$}] at (x) {vecinp};
\pic [fill = label, pic text = {$\by_\text{real}$}] at (y) {vecinp};
\draw[dashed] ($(x)-(0.36,0.5)$) rectangle ($(y)+(0.36,0.8)$);
\node[rotate=90] at ($(x)!0.5!(y)-(0.6,0)$) {dataset};

\draw ($(x)+(0.1,0)$) -| ($(preal)-(0.55,0)$) |- (preal);

% ____________________ Discriminator Network ____________________
\begin{scope}[shift={(Discriminator)}]
    \fill[network, draw=black] (-0.5,-0.6) -- (0.5,-0.35) -- (0.5,0.35) -- (-0.5,0.6) -- cycle;
    \node[draw=none, anchor=center] at (0,0) {D};
\end{scope}

% ____________________ Discriminator Output ____________________
\draw[->] ($(Discriminator)+(0.5,0)$) -- +(1.2, 0) node[anchor=north, pos=0.5] {$D(\bx)$}  node[anchor=west, draw=black, minimum width=1cm] {$\mathcal{L}_\text{adv}$};

\end{tikzpicture}


==> graphics/vanilla_discriminator.tikz <==
\begin{tikzpicture}[
    plus/.style={path picture={
        \draw[black] (path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);
    }},
    times/.style={path picture={
        \draw[black] (path picture bounding box.south west) -- (path picture bounding box.north east) (path picture bounding box.north west) -- (path picture bounding box.south east);
    }}
]
\definecolor{label}{RGB}{123, 185, 199}
\definecolor{network}{RGB}{255, 238, 222}
\definecolor{pointnet}{RGB}{125, 173, 250}
\definecolor{fc}{RGB}{116, 219, 173}
\tikzset{
    vecinp/.pic = {
        \path[pic actions, draw=black] (-0.1,-0.3) rectangle (0.1,0.3);
        % from bottom to top
        \draw (-0.1, -0.18) -- (0.1, -0.18);
        \draw (-0.1, -0.06) -- (0.1, -0.06);
        \draw (-0.1, 0.06) -- (0.1, 0.06);
        \draw (-0.1, 0.18) -- (0.1, 0.18);

        \node[draw=none, text=black, opacity=1.0, anchor=south] at (0,0.3) {\tikzpictext};
    },
}

\draw[white] (-1.2, -2) rectangle (4.6, 2);

\fill[network, draw=black] (0,-1.8) -- (3.2,-1.2) -- (3.2,1.2) -- (0,1.8) -- cycle;

\coordinate (net) at (0.7, 0);

\fill[pointnet, draw=black] ($(net)-(0.5,1.4)$) rectangle +(1, 2) node[text=black, pos=.5, text width=0.8cm, align=center] (pointnet) {Point Net};

\coordinate (x) at ($(pointnet)-(1.2,0)$);
\coordinate (y) at ($(x)+(0,1.45)$);

\pic[fill = label, pic text = {$\by$}] at (y) {vecinp};
\pic[fill = white!80!black, pic text = {$\bx$}] at (x) {vecinp};

\coordinate (vec) at ($(pointnet)+(0.8,0)$);
\pic[fill = white!50!black] at (vec) {vecinp};

\node[draw=black, fill=white, rotate=90] (concat) at (2.1, 0) {concat};

\fill[fc, draw=black] (2.6, -0.5) rectangle +(0.5, 1) node[text=black, pos=.5, rotate=90, text width=0.8cm, align=center] (linear) {FC};

% Arrows.
\draw[->] ($(y)+(0.1,0)$) -| ($(concat.north)+(-0.15,0.2)$) |- ($(concat.north)+(0,0.2)$);

\draw[->] ($(x)+(0.1,0)$) -- (pointnet.west);
\draw[->] (pointnet.east) -- ($(vec)-(0.1,0)$);
\draw[->] ($(vec)+(0.1,0)$) -| ($(concat.north)-(0.15,0.2)$) |- ($(concat.north)-(0,0.2)$);

\draw[->] (concat.south) -- (linear.north);
\draw[->] (linear.south) -- +(0.4, 0) node[anchor=west] {$D(\bx)$};

\end{tikzpicture}


==> graphics/vanilla_generator.tikz <==
\begin{tikzpicture}
\definecolor{label}{RGB}{123, 185, 199}
\definecolor{network}{RGB}{255, 238, 222}
\definecolor{tree}{RGB}{125, 173, 250}
\tikzset{
    vecinp/.pic = {
        \path[pic actions, draw=black] (-0.1,-0.3) rectangle (0.1,0.3);
        % from bottom to top
        \draw (-0.1, -0.18) -- (0.1, -0.18);
        \draw (-0.1, -0.06) -- (0.1, -0.06);
        \draw (-0.1, 0.06) -- (0.1, 0.06);
        \draw (-0.1, 0.18) -- (0.1, 0.18);

        \node[draw=none, text=black, opacity=1.0, anchor=south] at (0,0.3) {\tikzpictext};
    },
}

\draw[white] (-1.2, -2) rectangle (4.6, 2);

\fill[network, draw=black] (0,-1.2) -- (3.2,-1.8) -- (3.2,1.8) -- (0,1.2) -- cycle;

\coordinate (y) at (-0.5, 0.55);
\coordinate (z) at (-0.5, -0.55);

\pic[fill = label, pic text = {$\by_\text{cond}$}] at (y) {vecinp};
\pic[fill = white!80!black, pic text = {$\bz$}] at (z) {vecinp};

\node[draw=black, fill=white, rotate=90] (concat) at (0.6, 0) {concat};

\pic[fill = label] at (1.3, 0.3) {vecinp};
\pic[fill = white!80!black] at (1.3, -0.3) {vecinp};

\fill[tree, draw=black] (2, -1.2) rectangle +(1, 2.4) node[text=black, pos=.5, text width=0.8cm, align=center] (tree) {Tree GCN};

\pic[fill = white!80!black, pic text = {$\bx_\text{gen}$}] at (3.7, 0) {vecinp};

% Arrows.
\draw[->] ($(y)+(0.1,0)$) -| ($(concat.north)-(0.2, -0.2)$) |- ($(concat.north)-(0, -0.2)$);
\draw[->] ($(z)+(0.1,0)$) -| ($(concat.north)-(0.2, 0.2)$) |- ($(concat.north)-(0, 0.2)$);

\draw[->] (concat.south) -- (1.2, 0);
\draw[->] (1.4, 0) -- (tree.west);
\draw[->] (tree.east) -- (3.6, 0);

\end{tikzpicture}

